Bedforms in a turbulent stream.Part 1: Turbulent flow over topography

In the context of subaqueous ripple and dune formation, we present here a Reynolds averaged calculation of the turbulent flow over a topography. We perform a weakly non-linear expansion of the velocity field, sufficiently accurate to recover the separation of streamlines and the formation of a recirculation bubble above some aspect ratio. The basal stresses are investigated in details; in particular, we show that the phase shift of the shear stress with respect to the topography, responsible for the formation of bedforms, appears in an inner boundary layer where shear stress and pressure gradients balance. We study the sensitivity of the calculation with respect to (i) the choice of the turbulence closure, (ii) the motion of the bottom (growth or propagation), (iii) the physics at work in the surface layer, responsible for the hydrodynamic roughness of the bottom, (iv) the aspect ratio of the bedform and (v) the effect of the free surface, which can be interpreted in terms of standing gravity waves excited by topography. The most important effects are those of points (iii) to (v). We show that the dynamical mechanisms controlling the hydrodynamical roughness (mixing due to roughness elements, viscosity, sediment transport, etc) have an influence on the basal shear stress when the thickness of the surface layer is comparable to that of the inner layer. We evidence that non-linear effects tend to oppose linear ones and are of the same order for bedform aspect ratios of the order of 1/10. We show that the influence of the free surface on the basal shear stress is dominant when the wavelength is large compared to the flow depth, so that the inner layer extends throughout the flow and in the resonant conditions, and when the downstream material velocity balances the upstream wave propagation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

